Threshold numbers of some graphs

A graph $G=(V,E)$ is called a \emph{$k$-threshold graph} with \emph{thresholds} $\theta_1<\theta_2<...<\theta_k$ if we can assign a real number $r(v)$ to each vertex $v\in V$, such that for any $u,v\in V$, we have $uv\in E$ if and only if $r(u)+r(v)\ge \theta_i$ holds true for an odd number of elements in $\{\theta_1,\theta_2,...,\theta_k\}$. The smallest integer $k$ such that $G$ is a $k$-threshold graph is called the \emph{threshold number} of $G$. For the complete multipartite graphs and the cluster graphs, Kittipassorn and Sumalroj determined the exact threshold numbers of $K_{n\times 3}$ and $nK_3$. In this paper, first we determine the threshold numbers of some path-related graphs, including linear forests, ladders, and tents. Then, on the basis of Kittipassorn and Sumalroj's results, we determine the exact threshold numbers of $K_{n_1\times 1, n_2\times 2, n_3\times 3}$ and $n_1 K_1\cup n_2 K_2\cup n_3 K_3$, which solve a problem proposed by Sumalroj.

==> T4.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Shape: Circle [id:dp1768228223903503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.5,347) .. controls (120.5,343.96) and (122.96,341.5) .. (126,341.5) .. controls (129.04,341.5) and (131.5,343.96) .. (131.5,347) .. controls (131.5,350.04) and (129.04,352.5) .. (126,352.5) .. controls (122.96,352.5) and (120.5,350.04) .. (120.5,347) -- cycle ;
%Shape: Triangle [id:dp6387853565067352] 
\draw   (209.5,251) -- (293,347) -- (126,347) -- cycle ;
%Straight Lines [id:da08481509772010432] 
\draw    (209.5,251) -- (182,347) ;
%Shape: Circle [id:dp0530659834130256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.5,347) .. controls (176.5,343.96) and (178.96,341.5) .. (182,341.5) .. controls (185.04,341.5) and (187.5,343.96) .. (187.5,347) .. controls (187.5,350.04) and (185.04,352.5) .. (182,352.5) .. controls (178.96,352.5) and (176.5,350.04) .. (176.5,347) -- cycle ;
%Straight Lines [id:da14135744985064602] 
\draw    (209.5,251) -- (233,347) ;
%Shape: Circle [id:dp012572171649077202] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204,251) .. controls (204,247.96) and (206.46,245.5) .. (209.5,245.5) .. controls (212.54,245.5) and (215,247.96) .. (215,251) .. controls (215,254.04) and (212.54,256.5) .. (209.5,256.5) .. controls (206.46,256.5) and (204,254.04) .. (204,251) -- cycle ;
%Shape: Circle [id:dp12069022712949806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.5,347) .. controls (227.5,343.96) and (229.96,341.5) .. (233,341.5) .. controls (236.04,341.5) and (238.5,343.96) .. (238.5,347) .. controls (238.5,350.04) and (236.04,352.5) .. (233,352.5) .. controls (229.96,352.5) and (227.5,350.04) .. (227.5,347) -- cycle ;
%Shape: Circle [id:dp1031497752890751] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.5,347) .. controls (287.5,343.96) and (289.96,341.5) .. (293,341.5) .. controls (296.04,341.5) and (298.5,343.96) .. (298.5,347) .. controls (298.5,350.04) and (296.04,352.5) .. (293,352.5) .. controls (289.96,352.5) and (287.5,350.04) .. (287.5,347) -- cycle ;

% Text Node
\draw (118,355) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle b_{1}$};
% Text Node
\draw (165,355) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle b_{2}$};
% Text Node
\draw (225,355) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle b_{3}$};
% Text Node
\draw (285,355) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle b_{4}$};
% Text Node
\draw (204,230) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle a$};


\end{tikzpicture}
\caption{Rank assignment for $T_4$.}
\label{T4}

==> ladder.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp9034288147638183] 
\draw  [draw opacity=0] (48,64) -- (448,64) -- (448,114) -- (48,114) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (98,64) -- (98,114)(148,64) -- (148,114)(198,64) -- (198,114)(248,64) -- (248,114)(298,64) -- (298,114)(348,64) -- (348,114)(398,64) -- (398,114) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (48,64) -- (448,64) -- (448,114) -- (48,114) -- cycle ;
%Shape: Circle [id:dp5232766376327871] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (42.5,64) .. controls (42.5,60.96) and (44.96,58.5) .. (48,58.5) .. controls (51.04,58.5) and (53.5,60.96) .. (53.5,64) .. controls (53.5,67.04) and (51.04,69.5) .. (48,69.5) .. controls (44.96,69.5) and (42.5,67.04) .. (42.5,64) -- cycle ;
%Shape: Circle [id:dp7230309078783372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (42.5,114) .. controls (42.5,110.96) and (44.96,108.5) .. (48,108.5) .. controls (51.04,108.5) and (53.5,110.96) .. (53.5,114) .. controls (53.5,117.04) and (51.04,119.5) .. (48,119.5) .. controls (44.96,119.5) and (42.5,117.04) .. (42.5,114) -- cycle ;
%Shape: Circle [id:dp7529326659529774] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.5,64) .. controls (92.5,60.96) and (94.96,58.5) .. (98,58.5) .. controls (101.04,58.5) and (103.5,60.96) .. (103.5,64) .. controls (103.5,67.04) and (101.04,69.5) .. (98,69.5) .. controls (94.96,69.5) and (92.5,67.04) .. (92.5,64) -- cycle ;
%Shape: Circle [id:dp010309276860655636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.5,114) .. controls (92.5,110.96) and (94.96,108.5) .. (98,108.5) .. controls (101.04,108.5) and (103.5,110.96) .. (103.5,114) .. controls (103.5,117.04) and (101.04,119.5) .. (98,119.5) .. controls (94.96,119.5) and (92.5,117.04) .. (92.5,114) -- cycle ;
%Shape: Circle [id:dp5116422477168265] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.5,64) .. controls (142.5,60.96) and (144.96,58.5) .. (148,58.5) .. controls (151.04,58.5) and (153.5,60.96) .. (153.5,64) .. controls (153.5,67.04) and (151.04,69.5) .. (148,69.5) .. controls (144.96,69.5) and (142.5,67.04) .. (142.5,64) -- cycle ;
%Shape: Circle [id:dp40052329321347946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.5,114) .. controls (142.5,110.96) and (144.96,108.5) .. (148,108.5) .. controls (151.04,108.5) and (153.5,110.96) .. (153.5,114) .. controls (153.5,117.04) and (151.04,119.5) .. (148,119.5) .. controls (144.96,119.5) and (142.5,117.04) .. (142.5,114) -- cycle ;
%Shape: Circle [id:dp3101970754126755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.5,64) .. controls (192.5,60.96) and (194.96,58.5) .. (198,58.5) .. controls (201.04,58.5) and (203.5,60.96) .. (203.5,64) .. controls (203.5,67.04) and (201.04,69.5) .. (198,69.5) .. controls (194.96,69.5) and (192.5,67.04) .. (192.5,64) -- cycle ;
%Shape: Circle [id:dp9546058017308336] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.5,114) .. controls (192.5,110.96) and (194.96,108.5) .. (198,108.5) .. controls (201.04,108.5) and (203.5,110.96) .. (203.5,114) .. controls (203.5,117.04) and (201.04,119.5) .. (198,119.5) .. controls (194.96,119.5) and (192.5,117.04) .. (192.5,114) -- cycle ;
%Shape: Circle [id:dp8427753955045711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.5,64) .. controls (242.5,60.96) and (244.96,58.5) .. (248,58.5) .. controls (251.04,58.5) and (253.5,60.96) .. (253.5,64) .. controls (253.5,67.04) and (251.04,69.5) .. (248,69.5) .. controls (244.96,69.5) and (242.5,67.04) .. (242.5,64) -- cycle ;
%Shape: Circle [id:dp7084507453186977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.5,114) .. controls (242.5,110.96) and (244.96,108.5) .. (248,108.5) .. controls (251.04,108.5) and (253.5,110.96) .. (253.5,114) .. controls (253.5,117.04) and (251.04,119.5) .. (248,119.5) .. controls (244.96,119.5) and (242.5,117.04) .. (242.5,114) -- cycle ;
%Shape: Circle [id:dp745167477228031] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.5,64) .. controls (292.5,60.96) and (294.96,58.5) .. (298,58.5) .. controls (301.04,58.5) and (303.5,60.96) .. (303.5,64) .. controls (303.5,67.04) and (301.04,69.5) .. (298,69.5) .. controls (294.96,69.5) and (292.5,67.04) .. (292.5,64) -- cycle ;
%Shape: Circle [id:dp9470003815091879] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.5,114) .. controls (292.5,110.96) and (294.96,108.5) .. (298,108.5) .. controls (301.04,108.5) and (303.5,110.96) .. (303.5,114) .. controls (303.5,117.04) and (301.04,119.5) .. (298,119.5) .. controls (294.96,119.5) and (292.5,117.04) .. (292.5,114) -- cycle ;
%Shape: Circle [id:dp43854728197279047] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.5,64) .. controls (342.5,60.96) and (344.96,58.5) .. (348,58.5) .. controls (351.04,58.5) and (353.5,60.96) .. (353.5,64) .. controls (353.5,67.04) and (351.04,69.5) .. (348,69.5) .. controls (344.96,69.5) and (342.5,67.04) .. (342.5,64) -- cycle ;
%Shape: Circle [id:dp9100921651437539] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.5,114) .. controls (342.5,110.96) and (344.96,108.5) .. (348,108.5) .. controls (351.04,108.5) and (353.5,110.96) .. (353.5,114) .. controls (353.5,117.04) and (351.04,119.5) .. (348,119.5) .. controls (344.96,119.5) and (342.5,117.04) .. (342.5,114) -- cycle ;
%Shape: Circle [id:dp05434853832215847] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.5,64) .. controls (392.5,60.96) and (394.96,58.5) .. (398,58.5) .. controls (401.04,58.5) and (403.5,60.96) .. (403.5,64) .. controls (403.5,67.04) and (401.04,69.5) .. (398,69.5) .. controls (394.96,69.5) and (392.5,67.04) .. (392.5,64) -- cycle ;
%Shape: Circle [id:dp7425314611846101] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.5,114) .. controls (392.5,110.96) and (394.96,108.5) .. (398,108.5) .. controls (401.04,108.5) and (403.5,110.96) .. (403.5,114) .. controls (403.5,117.04) and (401.04,119.5) .. (398,119.5) .. controls (394.96,119.5) and (392.5,117.04) .. (392.5,114) -- cycle ;
%Shape: Circle [id:dp7315415184590701] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.5,64) .. controls (442.5,60.96) and (444.96,58.5) .. (448,58.5) .. controls (451.04,58.5) and (453.5,60.96) .. (453.5,64) .. controls (453.5,67.04) and (451.04,69.5) .. (448,69.5) .. controls (444.96,69.5) and (442.5,67.04) .. (442.5,64) -- cycle ;
%Shape: Circle [id:dp011069182083987217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.5,114) .. controls (442.5,110.96) and (444.96,108.5) .. (448,108.5) .. controls (451.04,108.5) and (453.5,110.96) .. (453.5,114) .. controls (453.5,117.04) and (451.04,119.5) .. (448,119.5) .. controls (444.96,119.5) and (442.5,117.04) .. (442.5,114) -- cycle ;

% Text Node
\draw (44,44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (91,44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle -2$};
% Text Node
\draw (143,44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (189,44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle -4$};
% Text Node
\draw (315,44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {...};
% Text Node
\draw (411,37) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle ( -1)^{n-1} n$};
% Text Node
\draw (40,121) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle -1$};
% Text Node
\draw (95,121) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 2$};
% Text Node
\draw (139,121) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle -3$};
% Text Node
\draw (193,121) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 4$};
% Text Node
\draw (315,121) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {...};
% Text Node
\draw (413,119) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle ( -1)^{n} n$};


\end{tikzpicture}
\caption{Rank assignment for $P_n\square P_2$.}
\label{ladder}

==> rankassignments.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,448); %set diagram left start at 0, and has height of 448

%Shape: Square [id:dp8199214920548303] 
\draw   (312,54) -- (386,54) -- (386,128) -- (312,128) -- cycle ;
%Straight Lines [id:da9202922325395322] 
\draw    (192,54) -- (266,54) ;
%Straight Lines [id:da8714498518725919] 
\draw    (192,54) -- (192,128) ;
%Straight Lines [id:da34391341747846527] 
\draw    (192,128) -- (266,128) ;
%Straight Lines [id:da5833484170154477] 
\draw    (72,54) -- (146,54) ;
%Straight Lines [id:da1612927933924453] 
\draw    (72,128) -- (146,128) ;
%Shape: Circle [id:dp9667175530417726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.5,54) .. controls (66.5,50.96) and (68.96,48.5) .. (72,48.5) .. controls (75.04,48.5) and (77.5,50.96) .. (77.5,54) .. controls (77.5,57.04) and (75.04,59.5) .. (72,59.5) .. controls (68.96,59.5) and (66.5,57.04) .. (66.5,54) -- cycle ;
%Shape: Circle [id:dp9396974695415006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.5,54) .. controls (140.5,50.96) and (142.96,48.5) .. (146,48.5) .. controls (149.04,48.5) and (151.5,50.96) .. (151.5,54) .. controls (151.5,57.04) and (149.04,59.5) .. (146,59.5) .. controls (142.96,59.5) and (140.5,57.04) .. (140.5,54) -- cycle ;
%Shape: Circle [id:dp8277775585355691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.5,128) .. controls (66.5,124.96) and (68.96,122.5) .. (72,122.5) .. controls (75.04,122.5) and (77.5,124.96) .. (77.5,128) .. controls (77.5,131.04) and (75.04,133.5) .. (72,133.5) .. controls (68.96,133.5) and (66.5,131.04) .. (66.5,128) -- cycle ;
%Shape: Circle [id:dp6169266579069401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.5,128) .. controls (140.5,124.96) and (142.96,122.5) .. (146,122.5) .. controls (149.04,122.5) and (151.5,124.96) .. (151.5,128) .. controls (151.5,131.04) and (149.04,133.5) .. (146,133.5) .. controls (142.96,133.5) and (140.5,131.04) .. (140.5,128) -- cycle ;
%Shape: Circle [id:dp7998154176650736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,54) .. controls (186.5,50.96) and (188.96,48.5) .. (192,48.5) .. controls (195.04,48.5) and (197.5,50.96) .. (197.5,54) .. controls (197.5,57.04) and (195.04,59.5) .. (192,59.5) .. controls (188.96,59.5) and (186.5,57.04) .. (186.5,54) -- cycle ;
%Shape: Circle [id:dp8209080883615727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.5,54) .. controls (260.5,50.96) and (262.96,48.5) .. (266,48.5) .. controls (269.04,48.5) and (271.5,50.96) .. (271.5,54) .. controls (271.5,57.04) and (269.04,59.5) .. (266,59.5) .. controls (262.96,59.5) and (260.5,57.04) .. (260.5,54) -- cycle ;
%Shape: Circle [id:dp671564856225378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,128) .. controls (186.5,124.96) and (188.96,122.5) .. (192,122.5) .. controls (195.04,122.5) and (197.5,124.96) .. (197.5,128) .. controls (197.5,131.04) and (195.04,133.5) .. (192,133.5) .. controls (188.96,133.5) and (186.5,131.04) .. (186.5,128) -- cycle ;
%Shape: Circle [id:dp27988843538899477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.5,128) .. controls (260.5,124.96) and (262.96,122.5) .. (266,122.5) .. controls (269.04,122.5) and (271.5,124.96) .. (271.5,128) .. controls (271.5,131.04) and (269.04,133.5) .. (266,133.5) .. controls (262.96,133.5) and (260.5,131.04) .. (260.5,128) -- cycle ;
%Shape: Circle [id:dp12026813432469496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.5,54) .. controls (306.5,50.96) and (308.96,48.5) .. (312,48.5) .. controls (315.04,48.5) and (317.5,50.96) .. (317.5,54) .. controls (317.5,57.04) and (315.04,59.5) .. (312,59.5) .. controls (308.96,59.5) and (306.5,57.04) .. (306.5,54) -- cycle ;
%Shape: Circle [id:dp29605375000721623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.5,54) .. controls (380.5,50.96) and (382.96,48.5) .. (386,48.5) .. controls (389.04,48.5) and (391.5,50.96) .. (391.5,54) .. controls (391.5,57.04) and (389.04,59.5) .. (386,59.5) .. controls (382.96,59.5) and (380.5,57.04) .. (380.5,54) -- cycle ;
%Shape: Circle [id:dp32063067603986606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.5,128) .. controls (306.5,124.96) and (308.96,122.5) .. (312,122.5) .. controls (315.04,122.5) and (317.5,124.96) .. (317.5,128) .. controls (317.5,131.04) and (315.04,133.5) .. (312,133.5) .. controls (308.96,133.5) and (306.5,131.04) .. (306.5,128) -- cycle ;
%Shape: Circle [id:dp3092941702656402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.5,128) .. controls (380.5,124.96) and (382.96,122.5) .. (386,122.5) .. controls (389.04,122.5) and (391.5,124.96) .. (391.5,128) .. controls (391.5,131.04) and (389.04,133.5) .. (386,133.5) .. controls (382.96,133.5) and (380.5,131.04) .. (380.5,128) -- cycle ;

% Text Node
\draw (60,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -1$};
% Text Node
\draw (139,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (65,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (139,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (253,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -\frac{1}{4}$};
% Text Node
\draw (184,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \frac{1}{2}$};
% Text Node
\draw (178,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -\frac{3}{4}$};
% Text Node
\draw (260,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (306,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (380,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (299,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -1$};
% Text Node
\draw (373,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -1$};


\end{tikzpicture}
\caption{Rank assignments for $2P_2$, $P_4$, and $C_4$.}
\label{rankassignments}


==> tent.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4512005748432941] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.5,134) .. controls (112.5,130.96) and (114.96,128.5) .. (118,128.5) .. controls (121.04,128.5) and (123.5,130.96) .. (123.5,134) .. controls (123.5,137.04) and (121.04,139.5) .. (118,139.5) .. controls (114.96,139.5) and (112.5,137.04) .. (112.5,134) -- cycle ;
%Shape: Triangle [id:dp03696227864854573] 
\draw   (294,38) -- (470,134) -- (118,134) -- cycle ;
%Straight Lines [id:da6771791227574109] 
\draw    (294,38) -- (174,134) ;
%Shape: Circle [id:dp4043020112985467] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.5,134) .. controls (168.5,130.96) and (170.96,128.5) .. (174,128.5) .. controls (177.04,128.5) and (179.5,130.96) .. (179.5,134) .. controls (179.5,137.04) and (177.04,139.5) .. (174,139.5) .. controls (170.96,139.5) and (168.5,137.04) .. (168.5,134) -- cycle ;
%Straight Lines [id:da6297026130400118] 
\draw    (294,38) -- (225,134) ;
%Straight Lines [id:da29190697023748435] 
\draw    (294,38) -- (268,134) ;
%Straight Lines [id:da05478116285500856] 
\draw    (294,38) -- (310,134) ;
%Shape: Circle [id:dp22012516561685191] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.5,38) .. controls (288.5,34.96) and (290.96,32.5) .. (294,32.5) .. controls (297.04,32.5) and (299.5,34.96) .. (299.5,38) .. controls (299.5,41.04) and (297.04,43.5) .. (294,43.5) .. controls (290.96,43.5) and (288.5,41.04) .. (288.5,38) -- cycle ;
%Shape: Circle [id:dp6244285374037839] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.5,134) .. controls (219.5,130.96) and (221.96,128.5) .. (225,128.5) .. controls (228.04,128.5) and (230.5,130.96) .. (230.5,134) .. controls (230.5,137.04) and (228.04,139.5) .. (225,139.5) .. controls (221.96,139.5) and (219.5,137.04) .. (219.5,134) -- cycle ;
%Shape: Circle [id:dp6894092263023992] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.5,134) .. controls (262.5,130.96) and (264.96,128.5) .. (268,128.5) .. controls (271.04,128.5) and (273.5,130.96) .. (273.5,134) .. controls (273.5,137.04) and (271.04,139.5) .. (268,139.5) .. controls (264.96,139.5) and (262.5,137.04) .. (262.5,134) -- cycle ;
%Shape: Circle [id:dp2928872723581786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.5,134) .. controls (304.5,130.96) and (306.96,128.5) .. (310,128.5) .. controls (313.04,128.5) and (315.5,130.96) .. (315.5,134) .. controls (315.5,137.04) and (313.04,139.5) .. (310,139.5) .. controls (306.96,139.5) and (304.5,137.04) .. (304.5,134) -- cycle ;
%Straight Lines [id:da12649497872122328] 
\draw    (294,38) -- (356,134) ;
%Straight Lines [id:da9741585806254927] 
\draw    (294,38) -- (411,134) ;
%Shape: Circle [id:dp26937883473596624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.5,134) .. controls (350.5,130.96) and (352.96,128.5) .. (356,128.5) .. controls (359.04,128.5) and (361.5,130.96) .. (361.5,134) .. controls (361.5,137.04) and (359.04,139.5) .. (356,139.5) .. controls (352.96,139.5) and (350.5,137.04) .. (350.5,134) -- cycle ;
%Shape: Circle [id:dp39222805668531846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.5,134) .. controls (405.5,130.96) and (407.96,128.5) .. (411,128.5) .. controls (414.04,128.5) and (416.5,130.96) .. (416.5,134) .. controls (416.5,137.04) and (414.04,139.5) .. (411,139.5) .. controls (407.96,139.5) and (405.5,137.04) .. (405.5,134) -- cycle ;
%Shape: Circle [id:dp1070461462616712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.5,134) .. controls (464.5,130.96) and (466.96,128.5) .. (470,128.5) .. controls (473.04,128.5) and (475.5,130.96) .. (475.5,134) .. controls (475.5,137.04) and (473.04,139.5) .. (470,139.5) .. controls (466.96,139.5) and (464.5,137.04) .. (464.5,134) -- cycle ;

% Text Node
\draw (110,142) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (157,142) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle -2$};
% Text Node
\draw (217,142) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (255,142) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle -4$};
% Text Node
\draw (356,142) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {...};
% Text Node
\draw (448,140) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle ( -1)^{n-1} n$};
% Text Node
\draw (279,17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 10n$};


\end{tikzpicture}
\caption{Rank assignment for $T_n$.}
\label{tent}
